Mean-field Analysis of Generalization Errors

We propose a novel framework for exploring weak and $L_2$ generalization errors of algorithms through the lens of differential calculus on the space of probability measures. Specifically, we consider the KL-regularized empirical risk minimization problem and establish generic conditions under which the generalization error convergence rate, when training on a sample of size $n$, is $\mathcal{O}(1/n)$. In the context of supervised learning with a one-hidden layer neural network in the mean-field regime, these conditions are reflected in suitable integrability and regularity assumptions on the loss and activation functions.

==> network.tex <==
\documentclass[arxiv-final-version.tex]{subfiles}
\include{libs.tex}
 % map layer number onto 1, 2, or 3

\begin{document}
% \begin{tikzpicture}[x=2cm,y=1.2cm]

% \centering
%   \readlist\Nnod{2,4,1} % number of nodes per layer
%   % \Nnodlen = length of \Nnod (i.e. total number of layers)
%   % \Nnod[1] = element (number of nodes) at index 1
%   \foreachitem \N \in \Nnod{ % loop over layers
%     % \N     = current element in this iteration (i.e. number of nodes for this layer)
%     % \Ncnt  = index of current layer in this iteration
%     \foreach \i [evaluate={\x=\Ncnt; \y=\N/2-\i+0.5; \prev=int(\Ncnt-1);}] in {1,...,\N}{ % loop over nodes
%       \node[mynode] (N\Ncnt-\i) at (\x,\y) {};
%       \ifnum\Ncnt>1 % connect to previous layer
%         \foreach \j in {1,...,\Nnod[\prev]}{ % loop over nodes in previous layer
%           \draw[thick] (N\prev-\j) -- (N\Ncnt-\i); % connect arrows directly
%         }
%       \fi % else: nothing to connect first layer
%     }
%   }
% %   \caption{One hidden neural network}
% \end{tikzpicture}

\begin{tikzpicture}[x=2cm,y=1.2cm]
  \message{^^Neural network activation}
  \def\NI{3} % number of nodes in input layers
  \def\NO{4} % number of nodes in output layers
  \def\NFO{2}
  \def\yshift{0.3} % shift last node for dots
  
  % INPUT LAYER
  \foreach \i [evaluate={\c=int(\i==\NI); \y=\NI/2-\i-\c*\yshift; \index=(\i<\NI?int(\i):"q");}]
              in {1,...,\NI}{ % loop over nodes
    \node[node in,outer sep=0.6] (NI-\i) at (0,\y) {$x_{\index}$};
  }
  
  % OUTPUT LAYER
  \foreach \i [evaluate={\c=int(\i==\NO); \y=\NO/2-\i-\c*\yshift; \index=(\i<\NO?int(\i):"r");}]
    in {\NO,...,1}{ % loop over nodes
    \ifnum\i=1 % high-lighted node
      \node[node hidden]
        (NO-\i) at (1,\y) {$h_{\index}$};
      \foreach \j [evaluate={\index=(\j<\NI?int(\j):"q");}] in {1,...,\NI}{ % loop over nodes in previous layer
        \draw[connect arrow] (NI-\j) -- (NO-\i);
        \draw[connect] (NI-\j) -- (NO-\i)
          node[pos=0.50] {\contour{white}{$w_{\index,1}$}};
      }
    \else % other light-colored nodes
      \node[node,blue!20!black!80,draw=myblue!20,fill=myblue!5]
        (NO-\i) at (1,\y) {$h_{\index}$};
      \foreach \j in {1,...,\NI}{ % loop over nodes in previous layer
        %\draw[connect,white,line width=1.2] (NI-\j) -- (NO-\i);
        \draw[connect arrow,myblue!20] (NI-\j) -- (NO-\i);
      }
    \fi
  }
  
  % OUTPUT LAYER
 % loop over nodes
      \node[node,blue!20!black!80,draw=myblue!20,fill=myblue!5]
        (NOF) at (2,-0.5) {$O$};
      \foreach \j [evaluate={\index=(\j<\NO?int(\j):"r");}] in {1,...,\NO}{ % loop over nodes in previous layer
        \draw[connect arrow] (NO-\j) -- (NOF);
        \draw[connect] (NO-\j) -- (NOF)
          node[pos=0.50] {\contour{white}{$a_{\index}$}};
      }

  
  
  
  
  
  % DOTS
  \path (NI-\NI) --++ (0,1+\yshift) node[midway,scale=1.2] {$\vdots$};
  \path (NO-\NO) --++ (0,1+\yshift) node[midway,scale=1.2] {$\vdots$};
  
  % EQUATIONS
  % \def\agr#1{{\color{mydarkgreen}a_{#1}^{(0)}}}

  \node[below=0.125,right=0.135,black,scale=0.95] at (NO-1)
{$\begin{aligned} \,=\varphi\left(\sum_{i=1}^{q}w_{i,1}x_i\right)\end{aligned}$};
     
  
%   \node[below=7,right=11,black,scale=0.95] at (NO-1)
% {$\begin{aligned} =\varphi\left(\sum_{i=1}^{r}w_{i,1}x_i\right)\end{aligned}$};
     
  % \def\agr#1{{\color{mydarkgreen}a_{#1}^{(0)}}}
  \node[below=0.125,right=0.125,black,scale=0.95] at (NOF)
    {$\begin{aligned} 
     \color{black}\,=\frac{1}{r}\sum_{j=1}^r a_j\varphi\left( 
           \sum_{i=1}^{q} w_{i,j}x_i 
           \right)=\hat f(x)
     \end{aligned}$};

  
\end{tikzpicture}
\end{document}
